Graph convolutions that can finally model local structure

Despite quick progress in the last few years, recent studies have shown that modern graph neural networks can still fail at very simple tasks, like detecting small cycles. This hints at the fact that current networks fail to catch information about the local structure, which is problematic if the downstream task heavily relies on graph substructure analysis, as in the context of chemistry. We propose a very simple correction to the now standard GIN convolution that enables the network to detect small cycles with nearly no cost in terms of computation time and number of parameters. Tested on real life molecule property datasets, our model consistently improves performance on large multi-tasked datasets over all baselines, both globally and on a per-task setting.

==> images/network.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'network.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{573.14501665bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56557399)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{network.pdf}}%
    \put(0.17660991,0.54658611){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Conv. Block\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{network.pdf}}%
    \put(0.73772362,0.5328999){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}VN block\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{network.pdf}}%
    \put(0.11251224,0.0346042){\color[rgb]{0,0,0}\rotatebox{89.320737}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Conv. Block\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{network.pdf}}%
    \put(0.18780532,0.17050915){\color[rgb]{0,0,0}\rotatebox{89.320737}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}VN Block\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{network.pdf}}%
    \put(0.33497016,0.03460419){\color[rgb]{0,0,0}\rotatebox{89.320737}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Conv. Block\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{network.pdf}}%
    \put(0.41026408,0.17050834){\color[rgb]{0,0,0}\rotatebox{89.320737}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}VN Block\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{network.pdf}}%
    \put(0.53422815,0.15985887){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{network.pdf}}%
    \put(0.6673063,0.03460431){\color[rgb]{0,0,0}\rotatebox{89.320737}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Conv. Block*\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{network.pdf}}%
    \put(0.78858236,0.01433647){\color[rgb]{0,0,0}\rotatebox{89.320737}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Global Pooling\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{network.pdf}}%
    \put(0.90405173,0.0208781){\color[rgb]{0,0,0}\rotatebox{89.320737}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Downstream\end{tabular}}}}}%
    \put(0.92760596,0.04556235){\color[rgb]{0,0,0}\rotatebox{89.320737}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}network\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{network.pdf}}%
    \put(0.14626158,0.42667058){\color[rgb]{0,0,0}\rotatebox{89.941069}{\makebox(0,0)[t]{\lineheight{0.75}\smash{\begin{tabular}[t]{c}Message passing\\Layer\end{tabular}}}}}%
    \put(0.34882679,0.38531307){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Dropout\end{tabular}}}}}%
    \put(0.22242778,0.37239018){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Batchnorm\end{tabular}}}}}%
    \put(0.28450019,0.35903189){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Non-Linearity\end{tabular}}}}}%
    \put(0.7532215,0.42797071){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0.75}\smash{\begin{tabular}[t]{c}Virtual Node\\Layer\end{tabular}}}}}%
    \put(0.82553692,0.3855463){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Dropout\end{tabular}}}}}%
  \end{picture}%
\endgroup%

